A New Broadcast Model for Several Network Topologies

We introduce Broadcast by Balanced Saturation (BBS), a general class of tree-based pipelined broadcast algorithms that optimizes communication efficiency across diverse network topologies, with a particular emphasis on large message sizes. By addressing spanning tree construction and communication task scheduling, two fundamental theoretical challenges in broadcasting, BBS offers a unified and flexible framework that operates effectively under varied network constraints. The algorithm maximizes aggregated throughput while simultaneously addressing topology constraints, synchronization overhead, bandwidth limitations and contention. Using SimGrid under standard assumptions, including full-duplex and one-port communication, various algorithms were evaluated on Mesh, Butterfly, Dragonfly, and Fat-Tree topologies. Results demonstrate that BBS consistently outperforms both general-purpose and topology-aware broadcast algorithms across a wide range of topologies and message sizes, establishing it as a robust and high-performance solution for large-scale systems.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\multicolumn{8}{|c|}{\textbf{2D Mesh}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{10.6 \textmu s}\\16.0 \textmu s\\6.98 \textmu s\\2.11 \textmu s} &
\makecell[c]{90.5 \textmu s\\115 \textmu s\\47.6 \textmu s\\17.4 \textmu s} &
\makecell[c]{88.9 \textmu s\\134 \textmu s\\53.7 \textmu s\\19.1 \textmu s} &
\makecell[c]{112 \textmu s\\114 \textmu s\\94.8 \textmu s\\2.23 \textmu s} &
\makecell[c]{25.3 \textmu s\\26.8 \textmu s\\23.9 \textmu s\\681 ns} &
\makecell[c]{80.4 \textmu s\\124 \textmu s\\36.7 \textmu s\\20.1 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{15.2 \textmu s}\\21.5 \textmu s\\11.3 \textmu s\\2.20 \textmu s} &
\makecell[c]{132 \textmu s\\159 \textmu s\\78.3 \textmu s\\21.5 \textmu s} &
\makecell[c]{151 \textmu s\\203 \textmu s\\92.5 \textmu s\\29.0 \textmu s} &
\makecell[c]{233 \textmu s\\235 \textmu s\\183 \textmu s\\4.68 \textmu s} &
\makecell[c]{62.0 \textmu s\\66.2 \textmu s\\58.8 \textmu s\\1.71 \textmu s} &
\makecell[c]{118 \textmu s\\168 \textmu s\\67.4 \textmu s\\22.5 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{32.3 \textmu s}\\38.6 \textmu s\\28.5 \textmu s\\2.21 \textmu s} &
\makecell[c]{343 \textmu s\\419 \textmu s\\201 \textmu s\\61.2 \textmu s} &
\makecell[c]{440 \textmu s\\624 \textmu s\\266 \textmu s\\86.6 \textmu s} &
\makecell[c]{717 \textmu s\\722 \textmu s\\536 \textmu s\\16.4 \textmu s} &
\makecell[c]{195 \textmu s\\205 \textmu s\\188 \textmu s\\3.64 \textmu s} &
\makecell[c]{345 \textmu s\\496 \textmu s\\190 \textmu s\\68.7 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{101 \textmu s}\\107 \textmu s\\97.0 \textmu s\\2.22 \textmu s} &
\makecell[c]{1.22 ms\\1.47 ms\\693 \textmu s\\236 \textmu s} &
\makecell[c]{1.61 ms\\2.36 ms\\952 \textmu s\\336 \textmu s} &
\makecell[c]{2.66 ms\\2.68 ms\\1.95 ms\\64.2 \textmu s} &
\makecell[c]{737 \textmu s\\793 \textmu s\\693 \textmu s\\21.7 \textmu s} &
\makecell[c]{1.29 ms\\1.90 ms\\682 \textmu s\\273 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{375 \textmu s}\\382 \textmu s\\371 \textmu s\\2.23 \textmu s} &
\makecell[c]{4.73 ms\\5.69 ms\\2.66 ms\\938 \textmu s} &
\makecell[c]{6.30 ms\\9.32 ms\\3.70 ms\\1.33 ms} &
\makecell[c]{10.4 ms\\10.5 ms\\7.58 ms\\256 \textmu s} &
\makecell[c]{2.77 ms\\2.90 ms\\2.65 ms\\58.5 \textmu s} &
\makecell[c]{5.10 ms\\7.51 ms\\2.65 ms\\1.10 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.47 ms}\\1.48 ms\\1.47 ms\\2.27 \textmu s} &
\makecell[c]{18.8 ms\\22.5 ms\\10.5 ms\\3.75 ms} &
\makecell[c]{25.0 ms\\37.2 ms\\14.7 ms\\5.31 ms} &
\makecell[c]{41.4 ms\\41.7 ms\\30.1 ms\\1.02 ms} &
\makecell[c]{11.0 ms\\11.5 ms\\10.5 ms\\232 \textmu s} &
\makecell[c]{20.3 ms\\30.0 ms\\10.5 ms\\4.39 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{2.94 ms}\\2.94 ms\\2.93 ms\\2.25 \textmu s} &
\makecell[c]{37.5 ms\\45.4 ms\\21.0 ms\\7.50 ms} &
\makecell[c]{50.1 ms\\74.3 ms\\29.3 ms\\10.6 ms} &
\makecell[c]{82.8 ms\\83.4 ms\\60.2 ms\\2.04 ms} &
\makecell[c]{22.0 ms\\23.2 ms\\21.1 ms\\476 \textmu s} &
\makecell[c]{40.6 ms\\60.0 ms\\21.0 ms\\8.78 ms} \\
\hline

\multicolumn{8}{|c|}{\textbf{Butterfly}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{11.2 \textmu s}\\12.3 \textmu s\\10.1 \textmu s\\427 ns} &
\makecell[c]{110 \textmu s\\130 \textmu s\\74.4 \textmu s\\12.4 \textmu s} &
\makecell[c]{85.4 \textmu s\\94.3 \textmu s\\80.9 \textmu s\\3.18 \textmu s} &
\makecell[c]{183 \textmu s\\186 \textmu s\\178 \textmu s\\1.89 \textmu s} &
\makecell[c]{26.6 \textmu s\\27.1 \textmu s\\25.9 \textmu s\\243 ns} &
\makecell[c]{111 \textmu s\\174 \textmu s\\49.3 \textmu s\\27.1 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{23.1 \textmu s}\\24.2 \textmu s\\22.0 \textmu s\\428 ns} &
\makecell[c]{364 \textmu s\\461 \textmu s\\197 \textmu s\\61.0 \textmu s} &
\makecell[c]{262 \textmu s\\300 \textmu s\\239 \textmu s\\16.4 \textmu s} &
\makecell[c]{304 \textmu s\\315 \textmu s\\289 \textmu s\\5.92 \textmu s} &
\makecell[c]{72.8 \textmu s\\73.6 \textmu s\\71.9 \textmu s\\363 ns} &
\makecell[c]{415 \textmu s\\663 \textmu s\\172 \textmu s\\109 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{70.7 \textmu s}\\71.8 \textmu s\\69.6 \textmu s\\428 ns} &
\makecell[c]{1.38 ms\\1.80 ms\\689 \textmu s\\257 \textmu s} &
\makecell[c]{971 \textmu s\\1.18 ms\\871 \textmu s\\73.0 \textmu s} &
\makecell[c]{788 \textmu s\\841 \textmu s\\726 \textmu s\\18.4 \textmu s} &
\makecell[c]{237 \textmu s\\242 \textmu s\\235 \textmu s\\995 ns} &
\makecell[c]{1.63 ms\\2.63 ms\\664 \textmu s\\440 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{261 \textmu s}\\262 \textmu s\\260 \textmu s\\428 ns} &
\makecell[c]{5.44 ms\\7.13 ms\\2.66 ms\\1.04 ms} &
\makecell[c]{3.81 ms\\4.68 ms\\3.40 ms\\301 \textmu s} &
\makecell[c]{2.75 ms\\3.09 ms\\2.50 ms\\58.2 \textmu s} &
\makecell[c]{1.01 ms\\1.03 ms\\1.01 ms\\4.68 \textmu s} &
\makecell[c]{6.50 ms\\10.5 ms\\2.63 ms\\1.76 ms} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.02 ms}\\1.02 ms\\1.02 ms\\429 ns} &
\makecell[c]{21.7 ms\\28.5 ms\\10.5 ms\\4.17 ms} &
\makecell[c]{15.2 ms\\18.7 ms\\13.5 ms\\1.22 ms} &
\makecell[c]{10.6 ms\\12.3 ms\\9.61 ms\\249 \textmu s} &
\makecell[c]{3.75 ms\\3.77 ms\\3.73 ms\\12.9 \textmu s} &
\makecell[c]{26.0 ms\\42.0 ms\\10.5 ms\\7.05 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{4.07 ms}\\4.07 ms\\4.07 ms\\444 ns} &
\makecell[c]{86.7 ms\\114 ms\\42.0 ms\\16.7 ms} &
\makecell[c]{60.6 ms\\74.7 ms\\54.0 ms\\4.87 ms} &
\makecell[c]{42.0 ms\\48.8 ms\\38.1 ms\\1.02 ms} &
\makecell[c]{15.0 ms\\15.1 ms\\14.9 ms\\56.4 \textmu s} &
\makecell[c]{104 ms\\168 ms\\42.0 ms\\28.2 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{8.13 ms}\\8.13 ms\\8.13 ms\\525 ns} &
\makecell[c]{173 ms\\228 ms\\83.9 ms\\33.4 ms} &
\makecell[c]{121 ms\\149 ms\\108 ms\\9.75 ms} &
\makecell[c]{83.9 ms\\97.4 ms\\76.0 ms\\2.06 ms} &
\makecell[c]{30.1 ms\\30.5 ms\\29.9 ms\\150 \textmu s} &
\makecell[c]{208 ms\\336 ms\\83.9 ms\\56.4 ms} \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\multicolumn{8}{|c|}{\textbf{Dragonfly}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{94.9 \textmu s}\\95.5 \textmu s\\93.6 \textmu s\\564 ns} &
\makecell[c]{154 \textmu s\\162 \textmu s\\145 \textmu s\\4.80 \textmu s} &
\makecell[c]{138 \textmu s\\141 \textmu s\\131 \textmu s\\2.72 \textmu s} &
\makecell[c]{390 \textmu s\\400 \textmu s\\377 \textmu s\\4.77 \textmu s} &
\makecell[c]{853 \textmu s\\854 \textmu s\\851 \textmu s\\717 ns} &
\makecell[c]{163 \textmu s\\186 \textmu s\\131 \textmu s\\12.6 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{172 \textmu s}\\172 \textmu s\\171 \textmu s\\501 ns} &
\makecell[c]{447 \textmu s\\455 \textmu s\\438 \textmu s\\4.80 \textmu s} &
\makecell[c]{430 \textmu s\\433 \textmu s\\424 \textmu s\\2.72 \textmu s} &
\makecell[c]{498 \textmu s\\517 \textmu s\\485 \textmu s\\5.53 \textmu s} &
\makecell[c]{2.47 ms\\2.47 ms\\2.47 ms\\1.05 \textmu s} &
\makecell[c]{455 \textmu s\\478 \textmu s\\424 \textmu s\\12.6 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{473 \textmu s}\\473 \textmu s\\471 \textmu s\\654 ns} &
\makecell[c]{1.62 ms\\1.63 ms\\1.61 ms\\4.80 \textmu s} &
\makecell[c]{1.60 ms\\1.60 ms\\1.59 ms\\2.72 \textmu s} &
\makecell[c]{921 \textmu s\\990 \textmu s\\894 \textmu s\\21.0 \textmu s} &
\makecell[c]{9.76 ms\\9.77 ms\\9.76 ms\\1.96 \textmu s} &
\makecell[c]{1.63 ms\\1.65 ms\\1.59 ms\\12.6 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.67 ms}\\1.67 ms\\1.67 ms\\634 ns} &
\makecell[c]{6.30 ms\\6.31 ms\\6.29 ms\\4.80 \textmu s} &
\makecell[c]{6.28 ms\\6.29 ms\\6.28 ms\\2.72 \textmu s} &
\makecell[c]{2.59 ms\\2.86 ms\\2.49 ms\\100 \textmu s} &
\makecell[c]{39.5 ms\\39.5 ms\\39.5 ms\\10.4 \textmu s} &
\makecell[c]{6.31 ms\\6.33 ms\\6.28 ms\\12.6 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{6.48 ms}\\6.48 ms\\6.48 ms\\564 ns} &
\makecell[c]{25.0 ms\\25.0 ms\\25.0 ms\\4.80 \textmu s} &
\makecell[c]{25.0 ms\\25.0 ms\\25.0 ms\\2.72 \textmu s} &
\makecell[c]{9.23 ms\\10.1 ms\\8.77 ms\\410 \textmu s} &
\makecell[c]{157 ms\\157 ms\\157 ms\\467 ns} &
\makecell[c]{25.0 ms\\25.1 ms\\25.0 ms\\12.6 \textmu s} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{25.7 ms}\\25.7 ms\\25.7 ms\\267 ns} &
\makecell[c]{99.9 ms\\99.9 ms\\99.9 ms\\4.80 \textmu s} &
\makecell[c]{99.9 ms\\99.9 ms\\99.9 ms\\2.72 \textmu s} &
\makecell[c]{35.7 ms\\39.2 ms\\33.8 ms\\1.63 ms} &
\makecell[c]{626 ms\\626 ms\\626 ms\\467 ns} &
\makecell[c]{99.9 ms\\100.0 ms\\99.9 ms\\12.6 \textmu s} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{51.3 ms}\\51.3 ms\\51.3 ms\\1.09 \textmu s} &
\makecell[c]{200 ms\\200 ms\\200 ms\\32.9 \textmu s} &
\makecell[c]{200 ms\\200 ms\\200 ms\\36.8 \textmu s} &
\makecell[c]{70.9 ms\\78.0 ms\\67.1 ms\\3.26 ms} &
\makecell[c]{1.25 s\\1.25 s\\1.25 s\\80.1 \textmu s} &
\makecell[c]{200 ms\\200 ms\\200 ms\\12.6 \textmu s} \\
\hline

\multicolumn{8}{|c|}{\textbf{Fat-Tree}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{54.5 \textmu s}\\54.8 \textmu s\\52.4 \textmu s\\813 ns} &
\makecell[c]{76.3 \textmu s\\81.6 \textmu s\\65.3 \textmu s\\4.66 \textmu s} &
\makecell[c]{65.3 \textmu s\\65.3 \textmu s\\65.3 \textmu s\\0.00 ns} &
\makecell[c]{170 \textmu s\\175 \textmu s\\165 \textmu s\\2.70 \textmu s} &
\makecell[c]{235 \textmu s\\235 \textmu s\\235 \textmu s\\159 ns} &
\makecell[c]{81.6 \textmu s\\98.0 \textmu s\\65.3 \textmu s\\8.18 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{98.2 \textmu s}\\103 \textmu s\\97.4 \textmu s\\1.93 \textmu s} &
\makecell[c]{224 \textmu s\\240 \textmu s\\188 \textmu s\\15.3 \textmu s} &
\makecell[c]{188 \textmu s\\188 \textmu s\\188 \textmu s\\0.00 ns} &
\makecell[c]{222 \textmu s\\227 \textmu s\\217 \textmu s\\2.46 \textmu s} &
\makecell[c]{745 \textmu s\\745 \textmu s\\745 \textmu s\\159 ns} &
\makecell[c]{240 \textmu s\\291 \textmu s\\188 \textmu s\\25.7 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{265 \textmu s}\\274 \textmu s\\263 \textmu s\\1.38 \textmu s} &
\makecell[c]{817 \textmu s\\872 \textmu s\\680 \textmu s\\58.0 \textmu s} &
\makecell[c]{680 \textmu s\\680 \textmu s\\680 \textmu s\\0.00 ns} &
\makecell[c]{446 \textmu s\\454 \textmu s\\440 \textmu s\\3.35 \textmu s} &
\makecell[c]{2.75 ms\\2.75 ms\\2.75 ms\\160 ns} &
\makecell[c]{872 \textmu s\\1.06 ms\\680 \textmu s\\96.0 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{945 \textmu s}\\969 \textmu s\\926 \textmu s\\14.8 \textmu s} &
\makecell[c]{3.19 ms\\3.40 ms\\2.65 ms\\229 \textmu s} &
\makecell[c]{2.65 ms\\2.65 ms\\2.65 ms\\0.00 ns} &
\makecell[c]{1.33 ms\\1.36 ms\\1.31 ms\\10.4 \textmu s} &
\makecell[c]{11.1 ms\\11.1 ms\\11.1 ms\\166 ns} &
\makecell[c]{3.40 ms\\4.15 ms\\2.65 ms\\377 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{3.72 ms}\\3.74 ms\\3.67 ms\\10.1 \textmu s} &
\makecell[c]{12.7 ms\\13.5 ms\\10.5 ms\\914 \textmu s} &
\makecell[c]{10.5 ms\\10.5 ms\\10.5 ms\\0.00 ns} &
\makecell[c]{4.85 ms\\5.01 ms\\4.81 ms\\51.4 \textmu s} &
\makecell[c]{43.8 ms\\43.8 ms\\43.8 ms\\186 ns} &
\makecell[c]{13.5 ms\\16.5 ms\\10.5 ms\\1.50 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{14.8 ms}\\14.9 ms\\14.8 ms\\13.7 \textmu s} &
\makecell[c]{50.6 ms\\54.0 ms\\42.0 ms\\3.65 ms} &
\makecell[c]{42.0 ms\\42.0 ms\\42.0 ms\\0.00 ns} &
\makecell[c]{18.9 ms\\19.6 ms\\18.7 ms\\210 \textmu s} &
\makecell[c]{175 ms\\175 ms\\175 ms\\187 ns} &
\makecell[c]{54.0 ms\\66.0 ms\\42.0 ms\\5.99 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{29.6 ms}\\29.8 ms\\29.5 ms\\33.7 \textmu s} &
\makecell[c]{101 ms\\108 ms\\83.9 ms\\7.30 ms} &
\makecell[c]{83.9 ms\\84.3 ms\\83.9 ms\\32.8 \textmu s} &
\makecell[c]{37.7 ms\\39.1 ms\\37.3 ms\\424 \textmu s} &
\makecell[c]{351 ms\\353 ms\\350 ms\\265 \textmu s} &
\makecell[c]{108 ms\\132 ms\\83.9 ms\\12.0 ms} \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\multicolumn{8}{|c|}{\textbf{2D Mesh}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{13.9 \textmu s}\\24.0 \textmu s\\7.39 \textmu s\\3.37 \textmu s} &
\makecell[c]{132 \textmu s\\169 \textmu s\\62.3 \textmu s\\24.5 \textmu s} &
\makecell[c]{142 \textmu s\\213 \textmu s\\96.9 \textmu s\\23.8 \textmu s} &
\makecell[c]{201 \textmu s\\205 \textmu s\\171 \textmu s\\3.08 \textmu s} &
\makecell[c]{39.5 \textmu s\\41.8 \textmu s\\37.9 \textmu s\\976 ns} &
\makecell[c]{125 \textmu s\\203 \textmu s\\48.3 \textmu s\\31.4 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{18.6 \textmu s}\\28.7 \textmu s\\12.1 \textmu s\\3.45 \textmu s} &
\makecell[c]{175 \textmu s\\217 \textmu s\\97.4 \textmu s\\27.8 \textmu s} &
\makecell[c]{217 \textmu s\\314 \textmu s\\160 \textmu s\\27.3 \textmu s} &
\makecell[c]{362 \textmu s\\366 \textmu s\\259 \textmu s\\6.86 \textmu s} &
\makecell[c]{100 \textmu s\\107 \textmu s\\95.1 \textmu s\\2.97 \textmu s} &
\makecell[c]{166 \textmu s\\250 \textmu s\\83.4 \textmu s\\33.3 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{35.8 \textmu s}\\45.8 \textmu s\\29.3 \textmu s\\3.50 \textmu s} &
\makecell[c]{401 \textmu s\\478 \textmu s\\238 \textmu s\\60.8 \textmu s} &
\makecell[c]{613 \textmu s\\868 \textmu s\\481 \textmu s\\65.0 \textmu s} &
\makecell[c]{1.01 ms\\1.01 ms\\612 \textmu s\\24.8 \textmu s} &
\makecell[c]{316 \textmu s\\326 \textmu s\\304 \textmu s\\4.94 \textmu s} &
\makecell[c]{415 \textmu s\\610 \textmu s\\224 \textmu s\\78.6 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{104 \textmu s}\\114 \textmu s\\97.7 \textmu s\\3.49 \textmu s} &
\makecell[c]{1.34 ms\\1.60 ms\\800 \textmu s\\225 \textmu s} &
\makecell[c]{2.26 ms\\3.09 ms\\1.71 ms\\239 \textmu s} &
\makecell[c]{3.58 ms\\3.60 ms\\2.02 ms\\97.8 \textmu s} &
\makecell[c]{1.18 ms\\1.23 ms\\1.14 ms\\21.2 \textmu s} &
\makecell[c]{1.54 ms\\2.28 ms\\786 \textmu s\\308 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{379 \textmu s}\\389 \textmu s\\372 \textmu s\\3.52 \textmu s} &
\makecell[c]{5.12 ms\\6.10 ms\\3.05 ms\\916 \textmu s} &
\makecell[c]{8.87 ms\\12.1 ms\\6.72 ms\\944 \textmu s} &
\makecell[c]{13.9 ms\\14.0 ms\\7.66 ms\\390 \textmu s} &
\makecell[c]{4.52 ms\\4.65 ms\\4.40 ms\\61.6 \textmu s} &
\makecell[c]{6.04 ms\\9.03 ms\\3.03 ms\\1.23 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.48 ms}\\1.49 ms\\1.47 ms\\3.55 \textmu s} &
\makecell[c]{20.3 ms\\24.1 ms\\12.0 ms\\3.71 ms} &
\makecell[c]{35.3 ms\\48.2 ms\\26.6 ms\\3.78 ms} &
\makecell[c]{55.1 ms\\55.4 ms\\30.2 ms\\1.56 ms} &
\makecell[c]{18.0 ms\\18.5 ms\\17.5 ms\\239 \textmu s} &
\makecell[c]{24.0 ms\\36.0 ms\\12.0 ms\\4.94 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{2.94 ms}\\2.95 ms\\2.93 ms\\3.57 \textmu s} &
\makecell[c]{40.5 ms\\48.1 ms\\24.0 ms\\7.43 ms} &
\makecell[c]{70.6 ms\\96.4 ms\\53.2 ms\\7.59 ms} &
\makecell[c]{110 ms\\111 ms\\60.3 ms\\3.12 ms} &
\makecell[c]{36.0 ms\\37.0 ms\\35.1 ms\\475 \textmu s} &
\makecell[c]{48.0 ms\\71.9 ms\\24.0 ms\\9.88 ms} \\
\hline

\multicolumn{8}{|c|}{\textbf{Butterfly}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{11.7 \textmu s}\\13.3 \textmu s\\10.5 \textmu s\\564 ns} &
\makecell[c]{135 \textmu s\\162 \textmu s\\89.6 \textmu s\\14.8 \textmu s} &
\makecell[c]{110 \textmu s\\128 \textmu s\\101 \textmu s\\5.21 \textmu s} &
\makecell[c]{340 \textmu s\\350 \textmu s\\330 \textmu s\\3.69 \textmu s} &
\makecell[c]{27.2 \textmu s\\27.9 \textmu s\\26.7 \textmu s\\243 ns} &
\makecell[c]{137 \textmu s\\222 \textmu s\\56.4 \textmu s\\33.4 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{23.6 \textmu s}\\25.2 \textmu s\\22.4 \textmu s\\564 ns} &
\makecell[c]{447 \textmu s\\584 \textmu s\\230 \textmu s\\73.9 \textmu s} &
\makecell[c]{325 \textmu s\\408 \textmu s\\289 \textmu s\\21.1 \textmu s} &
\makecell[c]{477 \textmu s\\494 \textmu s\\459 \textmu s\\7.54 \textmu s} &
\makecell[c]{88.0 \textmu s\\88.8 \textmu s\\87.1 \textmu s\\352 ns} &
\makecell[c]{515 \textmu s\\850 \textmu s\\197 \textmu s\\134 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{71.2 \textmu s}\\72.8 \textmu s\\70.0 \textmu s\\564 ns} &
\makecell[c]{1.70 ms\\2.27 ms\\792 \textmu s\\310 \textmu s} &
\makecell[c]{1.20 ms\\1.55 ms\\1.07 ms\\87.0 \textmu s} &
\makecell[c]{1.02 ms\\1.09 ms\\926 \textmu s\\35.4 \textmu s} &
\makecell[c]{254 \textmu s\\257 \textmu s\\253 \textmu s\\764 ns} &
\makecell[c]{2.03 ms\\3.38 ms\\759 \textmu s\\539 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{262 \textmu s}\\263 \textmu s\\260 \textmu s\\565 ns} &
\makecell[c]{6.69 ms\\9.01 ms\\3.04 ms\\1.26 ms} &
\makecell[c]{4.69 ms\\6.10 ms\\4.16 ms\\351 \textmu s} &
\makecell[c]{3.24 ms\\3.60 ms\\2.90 ms\\89.8 \textmu s} &
\makecell[c]{1.01 ms\\1.03 ms\\1.01 ms\\3.27 \textmu s} &
\makecell[c]{8.07 ms\\13.5 ms\\3.01 ms\\2.16 ms} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.02 ms}\\1.02 ms\\1.02 ms\\566 ns} &
\makecell[c]{26.7 ms\\36.0 ms\\12.0 ms\\5.04 ms} &
\makecell[c]{18.7 ms\\24.3 ms\\16.5 ms\\1.41 ms} &
\makecell[c]{12.1 ms\\13.9 ms\\10.8 ms\\276 \textmu s} &
\makecell[c]{3.75 ms\\3.77 ms\\3.74 ms\\8.01 \textmu s} &
\makecell[c]{32.3 ms\\53.9 ms\\12.0 ms\\8.63 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{4.07 ms}\\4.07 ms\\4.07 ms\\575 ns} &
\makecell[c]{107 ms\\144 ms\\48.0 ms\\20.2 ms} &
\makecell[c]{74.6 ms\\97.3 ms\\66.0 ms\\5.66 ms} &
\makecell[c]{47.6 ms\\55.3 ms\\42.3 ms\\1.21 ms} &
\makecell[c]{15.0 ms\\15.1 ms\\15.0 ms\\34.4 \textmu s} &
\makecell[c]{129 ms\\216 ms\\48.0 ms\\34.5 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{8.13 ms}\\8.13 ms\\8.13 ms\\553 ns} &
\makecell[c]{213 ms\\288 ms\\95.9 ms\\40.4 ms} &
\makecell[c]{149 ms\\194 ms\\132 ms\\11.3 ms} &
\makecell[c]{94.9 ms\\111 ms\\84.4 ms\\2.44 ms} &
\makecell[c]{30.1 ms\\30.6 ms\\30.0 ms\\79.7 \textmu s} &
\makecell[c]{258 ms\\431 ms\\95.9 ms\\69.0 ms} \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\multicolumn{8}{|c|}{\textbf{Dragonfly}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{110 \textmu s}\\111 \textmu s\\102 \textmu s\\1.07 \textmu s} &
\makecell[c]{174 \textmu s\\187 \textmu s\\162 \textmu s\\5.67 \textmu s} &
\makecell[c]{154 \textmu s\\157 \textmu s\\148 \textmu s\\2.76 \textmu s} &
\makecell[c]{680 \textmu s\\708 \textmu s\\635 \textmu s\\14.5 \textmu s} &
\makecell[c]{1.66 ms\\1.66 ms\\1.66 ms\\688 ns} &
\makecell[c]{183 \textmu s\\210 \textmu s\\148 \textmu s\\13.3 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{203 \textmu s}\\204 \textmu s\\185 \textmu s\\2.08 \textmu s} &
\makecell[c]{508 \textmu s\\522 \textmu s\\496 \textmu s\\5.67 \textmu s} &
\makecell[c]{489 \textmu s\\491 \textmu s\\482 \textmu s\\2.76 \textmu s} &
\makecell[c]{796 \textmu s\\815 \textmu s\\757 \textmu s\\10.1 \textmu s} &
\makecell[c]{4.92 ms\\4.92 ms\\4.91 ms\\1.45 \textmu s} &
\makecell[c]{517 \textmu s\\545 \textmu s\\482 \textmu s\\13.3 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{568 \textmu s}\\569 \textmu s\\538 \textmu s\\3.31 \textmu s} &
\makecell[c]{1.85 ms\\1.86 ms\\1.83 ms\\5.67 \textmu s} &
\makecell[c]{1.83 ms\\1.83 ms\\1.82 ms\\2.76 \textmu s} &
\makecell[c]{1.21 ms\\1.27 ms\\1.18 ms\\16.2 \textmu s} &
\makecell[c]{19.4 ms\\19.4 ms\\19.4 ms\\1.89 \textmu s} &
\makecell[c]{1.86 ms\\1.88 ms\\1.82 ms\\13.3 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{2.03 ms}\\2.03 ms\\1.96 ms\\7.85 \textmu s} &
\makecell[c]{7.20 ms\\7.21 ms\\7.18 ms\\5.67 \textmu s} &
\makecell[c]{7.18 ms\\7.18 ms\\7.17 ms\\2.76 \textmu s} &
\makecell[c]{2.86 ms\\3.10 ms\\2.76 ms\\61.8 \textmu s} &
\makecell[c]{77.7 ms\\77.7 ms\\77.7 ms\\5.26 \textmu s} &
\makecell[c]{7.21 ms\\7.23 ms\\7.17 ms\\13.3 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{7.88 ms}\\7.88 ms\\7.62 ms\\28.1 \textmu s} &
\makecell[c]{28.6 ms\\28.6 ms\\28.6 ms\\5.67 \textmu s} &
\makecell[c]{28.6 ms\\28.6 ms\\28.6 ms\\2.76 \textmu s} &
\makecell[c]{9.41 ms\\10.4 ms\\9.08 ms\\262 \textmu s} &
\makecell[c]{309 ms\\309 ms\\309 ms\\537 ns} &
\makecell[c]{28.6 ms\\28.6 ms\\28.6 ms\\13.3 \textmu s} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{31.3 ms}\\31.3 ms\\30.6 ms\\74.2 \textmu s} &
\makecell[c]{114 ms\\115 ms\\114 ms\\23.7 \textmu s} &
\makecell[c]{114 ms\\115 ms\\114 ms\\23.1 \textmu s} &
\makecell[c]{35.6 ms\\39.9 ms\\34.3 ms\\1.07 ms} &
\makecell[c]{1.24 s\\1.24 s\\1.24 s\\33.5 \textmu s} &
\makecell[c]{114 ms\\114 ms\\114 ms\\13.3 \textmu s} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{62.5 ms}\\62.5 ms\\62.4 ms\\20.8 \textmu s} &
\makecell[c]{228 ms\\229 ms\\228 ms\\24.3 \textmu s} &
\makecell[c]{228 ms\\229 ms\\228 ms\\28.8 \textmu s} &
\makecell[c]{70.6 ms\\79.5 ms\\67.9 ms\\2.19 ms} &
\makecell[c]{2.48 s\\2.48 s\\2.47 s\\115 \textmu s} &
\makecell[c]{228 ms\\228 ms\\228 ms\\13.3 \textmu s} \\
\hline

\multicolumn{8}{|c|}{\textbf{Fat-Tree}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{68.3 \textmu s}\\69.5 \textmu s\\66.8 \textmu s\\333 ns} &
\makecell[c]{87.0 \textmu s\\92.3 \textmu s\\76.0 \textmu s\\4.66 \textmu s} &
\makecell[c]{76.0 \textmu s\\76.0 \textmu s\\76.0 \textmu s\\0.00 ns} &
\makecell[c]{321 \textmu s\\330 \textmu s\\310 \textmu s\\3.70 \textmu s} &
\makecell[c]{250 \textmu s\\250 \textmu s\\250 \textmu s\\127 ns} &
\makecell[c]{92.4 \textmu s\\109 \textmu s\\76.0 \textmu s\\8.18 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{112 \textmu s}\\120 \textmu s\\110 \textmu s\\2.15 \textmu s} &
\makecell[c]{253 \textmu s\\268 \textmu s\\216 \textmu s\\15.3 \textmu s} &
\makecell[c]{216 \textmu s\\216 \textmu s\\216 \textmu s\\0.00 ns} &
\makecell[c]{374 \textmu s\\380 \textmu s\\368 \textmu s\\2.67 \textmu s} &
\makecell[c]{835 \textmu s\\836 \textmu s\\835 \textmu s\\159 ns} &
\makecell[c]{268 \textmu s\\319 \textmu s\\216 \textmu s\\25.7 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{293 \textmu s}\\297 \textmu s\\291 \textmu s\\1.31 \textmu s} &
\makecell[c]{915 \textmu s\\970 \textmu s\\778 \textmu s\\58.0 \textmu s} &
\makecell[c]{778 \textmu s\\778 \textmu s\\778 \textmu s\\0.00 ns} &
\makecell[c]{604 \textmu s\\608 \textmu s\\599 \textmu s\\2.35 \textmu s} &
\makecell[c]{2.96 ms\\2.96 ms\\2.96 ms\\159 ns} &
\makecell[c]{970 \textmu s\\1.16 ms\\778 \textmu s\\96.0 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.03 ms}\\1.04 ms\\1.02 ms\\3.22 \textmu s} &
\makecell[c]{3.57 ms\\3.78 ms\\3.03 ms\\229 \textmu s} &
\makecell[c]{3.03 ms\\3.03 ms\\3.03 ms\\0.00 ns} &
\makecell[c]{1.49 ms\\1.51 ms\\1.47 ms\\9.20 \textmu s} &
\makecell[c]{11.8 ms\\11.8 ms\\11.8 ms\\162 ns} &
\makecell[c]{3.78 ms\\4.53 ms\\3.03 ms\\377 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{4.01 ms}\\4.31 ms\\3.98 ms\\63.2 \textmu s} &
\makecell[c]{14.2 ms\\15.0 ms\\12.0 ms\\914 \textmu s} &
\makecell[c]{12.0 ms\\12.0 ms\\12.0 ms\\0.00 ns} &
\makecell[c]{5.01 ms\\5.16 ms\\4.91 ms\\51.1 \textmu s} &
\makecell[c]{46.7 ms\\46.7 ms\\46.7 ms\\2.41 \textmu s} &
\makecell[c]{15.0 ms\\18.0 ms\\12.0 ms\\1.50 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{16.0 ms}\\17.2 ms\\15.8 ms\\300 \textmu s} &
\makecell[c]{56.6 ms\\60.3 ms\\48.0 ms\\3.65 ms} &
\makecell[c]{48.0 ms\\48.4 ms\\48.0 ms\\23.6 \textmu s} &
\makecell[c]{19.1 ms\\19.8 ms\\18.9 ms\\204 \textmu s} &
\makecell[c]{187 ms\\187 ms\\187 ms\\4.82 \textmu s} &
\makecell[c]{60.0 ms\\72.0 ms\\48.0 ms\\5.99 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{31.9 ms}\\34.3 ms\\31.5 ms\\595 \textmu s} &
\makecell[c]{113 ms\\120 ms\\95.9 ms\\7.30 ms} &
\makecell[c]{95.9 ms\\96.3 ms\\95.9 ms\\23.6 \textmu s} &
\makecell[c]{38.0 ms\\39.3 ms\\37.5 ms\\403 \textmu s} &
\makecell[c]{373 ms\\373 ms\\373 ms\\31.3 \textmu s} &
\makecell[c]{120 ms\\144 ms\\95.9 ms\\12.0 ms} \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\multicolumn{8}{|c|}{\textbf{2D Mesh}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{20.9 \textmu s}\\35.1 \textmu s\\12.9 \textmu s\\4.41 \textmu s} &
\makecell[c]{221 \textmu s\\609 \textmu s\\109 \textmu s\\45.3 \textmu s} &
\makecell[c]{227 \textmu s\\566 \textmu s\\127 \textmu s\\52.5 \textmu s} &
\makecell[c]{378 \textmu s\\380 \textmu s\\338 \textmu s\\2.91 \textmu s} &
\makecell[c]{50.9 \textmu s\\683 \textmu s\\46.9 \textmu s\\28.0 \textmu s} &
\makecell[c]{192 \textmu s\\316 \textmu s\\68.2 \textmu s\\49.6 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{26.2 \textmu s}\\40.1 \textmu s\\18.0 \textmu s\\4.51 \textmu s} &
\makecell[c]{273 \textmu s\\638 \textmu s\\149 \textmu s\\48.9 \textmu s} &
\makecell[c]{330 \textmu s\\630 \textmu s\\195 \textmu s\\65.4 \textmu s} &
\makecell[c]{626 \textmu s\\628 \textmu s\\510 \textmu s\\5.65 \textmu s} &
\makecell[c]{113 \textmu s\\723 \textmu s\\106 \textmu s\\27.2 \textmu s} &
\makecell[c]{237 \textmu s\\369 \textmu s\\108 \textmu s\\50.5 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{43.4 \textmu s}\\57.5 \textmu s\\35.1 \textmu s\\4.51 \textmu s} &
\makecell[c]{544 \textmu s\\985 \textmu s\\314 \textmu s\\90.1 \textmu s} &
\makecell[c]{878 \textmu s\\1.34 ms\\544 \textmu s\\169 \textmu s} &
\makecell[c]{1.62 ms\\1.62 ms\\1.20 ms\\19.0 \textmu s} &
\makecell[c]{351 \textmu s\\958 \textmu s\\337 \textmu s\\27.6 \textmu s} &
\makecell[c]{523 \textmu s\\773 \textmu s\\266 \textmu s\\97.7 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{112 \textmu s}\\126 \textmu s\\104 \textmu s\\4.52 \textmu s} &
\makecell[c]{1.78 ms\\2.46 ms\\948 \textmu s\\332 \textmu s} &
\makecell[c]{3.14 ms\\4.96 ms\\1.97 ms\\621 \textmu s} &
\makecell[c]{5.59 ms\\5.60 ms\\3.95 ms\\73.7 \textmu s} &
\makecell[c]{1.24 ms\\1.82 ms\\1.21 ms\\29.0 \textmu s} &
\makecell[c]{1.89 ms\\2.86 ms\\898 \textmu s\\383 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{386 \textmu s}\\400 \textmu s\\378 \textmu s\\4.53 \textmu s} &
\makecell[c]{6.68 ms\\8.42 ms\\3.47 ms\\1.30 ms} &
\makecell[c]{12.2 ms\\19.5 ms\\7.68 ms\\2.43 ms} &
\makecell[c]{21.5 ms\\21.6 ms\\14.9 ms\\293 \textmu s} &
\makecell[c]{4.90 ms\\5.19 ms\\4.73 ms\\81.9 \textmu s} &
\makecell[c]{7.38 ms\\11.3 ms\\3.43 ms\\1.54 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.48 ms}\\1.50 ms\\1.47 ms\\4.56 \textmu s} &
\makecell[c]{26.3 ms\\33.1 ms\\13.6 ms\\5.17 ms} &
\makecell[c]{48.4 ms\\77.4 ms\\30.6 ms\\9.68 ms} &
\makecell[c]{84.9 ms\\85.4 ms\\58.9 ms\\1.17 ms} &
\makecell[c]{19.0 ms\\19.6 ms\\18.6 ms\\237 \textmu s} &
\makecell[c]{29.3 ms\\45.0 ms\\13.5 ms\\6.15 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{2.95 ms}\\2.96 ms\\2.94 ms\\4.57 \textmu s} &
\makecell[c]{52.5 ms\\66.1 ms\\27.1 ms\\10.3 ms} &
\makecell[c]{96.7 ms\\155 ms\\61.1 ms\\19.4 ms} &
\makecell[c]{170 ms\\170 ms\\118 ms\\2.34 ms} &
\makecell[c]{38.0 ms\\39.1 ms\\37.1 ms\\475 \textmu s} &
\makecell[c]{58.6 ms\\89.9 ms\\27.0 ms\\12.3 ms} \\
\hline

\multicolumn{8}{|c|}{\textbf{Butterfly}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{12.0 \textmu s}\\13.9 \textmu s\\10.5 \textmu s\\664 ns} &
\makecell[c]{164 \textmu s\\549 \textmu s\\109 \textmu s\\24.1 \textmu s} &
\makecell[c]{138 \textmu s\\540 \textmu s\\127 \textmu s\\19.0 \textmu s} &
\makecell[c]{644 \textmu s\\665 \textmu s\\626 \textmu s\\7.15 \textmu s} &
\makecell[c]{26.7 \textmu s\\670 \textmu s\\22.9 \textmu s\\28.5 \textmu s} &
\makecell[c]{165 \textmu s\\276 \textmu s\\64.1 \textmu s\\39.8 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{23.9 \textmu s}\\25.8 \textmu s\\22.4 \textmu s\\664 ns} &
\makecell[c]{539 \textmu s\\996 \textmu s\\268 \textmu s\\88.5 \textmu s} &
\makecell[c]{399 \textmu s\\966 \textmu s\\342 \textmu s\\40.6 \textmu s} &
\makecell[c]{806 \textmu s\\831 \textmu s\\781 \textmu s\\8.91 \textmu s} &
\makecell[c]{93.1 \textmu s\\688 \textmu s\\89.6 \textmu s\\26.4 \textmu s} &
\makecell[c]{622 \textmu s\\1.06 ms\\222 \textmu s\\160 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{71.5 \textmu s}\\73.4 \textmu s\\70.0 \textmu s\\665 ns} &
\makecell[c]{2.04 ms\\2.74 ms\\905 \textmu s\\367 \textmu s} &
\makecell[c]{1.45 ms\\2.57 ms\\1.24 ms\\141 \textmu s} &
\makecell[c]{1.42 ms\\1.52 ms\\1.31 ms\\40.5 \textmu s} &
\makecell[c]{276 \textmu s\\831 \textmu s\\273 \textmu s\\24.6 \textmu s} &
\makecell[c]{2.45 ms\\4.22 ms\\854 \textmu s\\641 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{262 \textmu s}\\264 \textmu s\\260 \textmu s\\665 ns} &
\makecell[c]{8.06 ms\\10.9 ms\\3.44 ms\\1.49 ms} &
\makecell[c]{5.65 ms\\9.04 ms\\4.73 ms\\552 \textmu s} &
\makecell[c]{3.95 ms\\4.39 ms\\3.76 ms\\130 \textmu s} &
\makecell[c]{931 \textmu s\\1.41 ms\\926 \textmu s\\21.5 \textmu s} &
\makecell[c]{9.76 ms\\16.9 ms\\3.38 ms\\2.57 ms} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.02 ms}\\1.02 ms\\1.02 ms\\665 ns} &
\makecell[c]{32.1 ms\\43.5 ms\\13.5 ms\\5.98 ms} &
\makecell[c]{22.5 ms\\34.9 ms\\18.8 ms\\2.20 ms} &
\makecell[c]{14.1 ms\\16.3 ms\\13.3 ms\\545 \textmu s} &
\makecell[c]{4.03 ms\\4.27 ms\\4.02 ms\\15.9 \textmu s} &
\makecell[c]{39.0 ms\\67.4 ms\\13.5 ms\\10.3 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{4.07 ms}\\4.07 ms\\4.07 ms\\665 ns} &
\makecell[c]{128 ms\\174 ms\\54.0 ms\\23.9 ms} &
\makecell[c]{89.6 ms\\138 ms\\74.9 ms\\8.80 ms} &
\makecell[c]{54.8 ms\\64.5 ms\\51.2 ms\\2.27 ms} &
\makecell[c]{15.0 ms\\15.1 ms\\15.0 ms\\15.5 \textmu s} &
\makecell[c]{156 ms\\270 ms\\53.9 ms\\41.1 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{8.13 ms}\\8.13 ms\\8.13 ms\\656 ns} &
\makecell[c]{257 ms\\348 ms\\108 ms\\47.9 ms} &
\makecell[c]{179 ms\\276 ms\\150 ms\\17.6 ms} &
\makecell[c]{109 ms\\128 ms\\102 ms\\4.53 ms} &
\makecell[c]{30.0 ms\\30.1 ms\\30.0 ms\\29.0 \textmu s} &
\makecell[c]{312 ms\\539 ms\\108 ms\\82.2 ms} \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\multicolumn{8}{|c|}{\textbf{Dragonfly}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{131 \textmu s}\\131 \textmu s\\121 \textmu s\\1.14 \textmu s} &
\makecell[c]{202 \textmu s\\569 \textmu s\\186 \textmu s\\17.5 \textmu s} &
\makecell[c]{180 \textmu s\\533 \textmu s\\168 \textmu s\\16.1 \textmu s} &
\makecell[c]{1.33 ms\\1.38 ms\\1.18 ms\\30.2 \textmu s} &
\makecell[c]{1.59 ms\\2.21 ms\\1.58 ms\\27.8 \textmu s} &
\makecell[c]{210 \textmu s\\575 \textmu s\\168 \textmu s\\22.2 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{223 \textmu s}\\224 \textmu s\\205 \textmu s\\1.78 \textmu s} &
\makecell[c]{579 \textmu s\\948 \textmu s\\563 \textmu s\\17.5 \textmu s} &
\makecell[c]{560 \textmu s\\917 \textmu s\\548 \textmu s\\16.3 \textmu s} &
\makecell[c]{1.46 ms\\1.48 ms\\1.41 ms\\12.5 \textmu s} &
\makecell[c]{5.24 ms\\5.71 ms\\5.21 ms\\21.8 \textmu s} &
\makecell[c]{586 \textmu s\\615 \textmu s\\545 \textmu s\\15.2 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{588 \textmu s}\\589 \textmu s\\543 \textmu s\\3.55 \textmu s} &
\makecell[c]{2.09 ms\\2.46 ms\\2.07 ms\\17.5 \textmu s} &
\makecell[c]{2.07 ms\\2.43 ms\\2.06 ms\\16.5 \textmu s} &
\makecell[c]{1.88 ms\\1.94 ms\\1.85 ms\\16.5 \textmu s} &
\makecell[c]{19.5 ms\\20.0 ms\\19.5 ms\\83.4 \textmu s} &
\makecell[c]{2.09 ms\\2.12 ms\\2.05 ms\\15.3 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{2.05 ms}\\2.05 ms\\1.96 ms\\6.76 \textmu s} &
\makecell[c]{8.11 ms\\8.48 ms\\8.09 ms\\17.8 \textmu s} &
\makecell[c]{8.09 ms\\8.46 ms\\8.08 ms\\16.7 \textmu s} &
\makecell[c]{3.52 ms\\3.77 ms\\3.43 ms\\61.6 \textmu s} &
\makecell[c]{79.0 ms\\79.0 ms\\78.9 ms\\8.60 \textmu s} &
\makecell[c]{8.11 ms\\8.14 ms\\8.07 ms\\15.2 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{7.90 ms}\\7.91 ms\\7.76 ms\\10.8 \textmu s} &
\makecell[c]{32.2 ms\\32.6 ms\\32.2 ms\\18.5 \textmu s} &
\makecell[c]{32.2 ms\\32.5 ms\\32.2 ms\\16.9 \textmu s} &
\makecell[c]{10.1 ms\\11.1 ms\\9.74 ms\\261 \textmu s} &
\makecell[c]{318 ms\\318 ms\\317 ms\\60.1 \textmu s} &
\makecell[c]{32.2 ms\\32.2 ms\\32.1 ms\\15.2 \textmu s} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{31.3 ms}\\31.3 ms\\31.2 ms\\12.3 \textmu s} &
\makecell[c]{128 ms\\129 ms\\128 ms\\17.2 \textmu s} &
\makecell[c]{128 ms\\129 ms\\128 ms\\16.9 \textmu s} &
\makecell[c]{36.3 ms\\40.8 ms\\34.9 ms\\1.09 ms} &
\makecell[c]{1.27 s\\1.27 s\\1.26 s\\222 \textmu s} &
\makecell[c]{128 ms\\129 ms\\128 ms\\15.2 \textmu s} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{62.5 ms}\\62.6 ms\\62.1 ms\\27.4 \textmu s} &
\makecell[c]{257 ms\\257 ms\\257 ms\\18.0 \textmu s} &
\makecell[c]{257 ms\\257 ms\\257 ms\\16.9 \textmu s} &
\makecell[c]{71.3 ms\\80.3 ms\\68.6 ms\\2.21 ms} &
\makecell[c]{2.53 s\\2.53 s\\2.53 s\\211 \textmu s} &
\makecell[c]{257 ms\\257 ms\\257 ms\\15.3 \textmu s} \\
\hline

\multicolumn{8}{|c|}{\textbf{Fat-Tree}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{80.7 \textmu s}\\82.0 \textmu s\\78.6 \textmu s\\372 ns} &
\makecell[c]{99.7 \textmu s\\469 \textmu s\\87.6 \textmu s\\16.9 \textmu s} &
\makecell[c]{90.0 \textmu s\\464 \textmu s\\86.9 \textmu s\\16.6 \textmu s} &
\makecell[c]{628 \textmu s\\644 \textmu s\\600 \textmu s\\7.09 \textmu s} &
\makecell[c]{253 \textmu s\\892 \textmu s\\250 \textmu s\\29.8 \textmu s} &
\makecell[c]{103 \textmu s\\120 \textmu s\\86.5 \textmu s\\8.09 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{123 \textmu s}\\134 \textmu s\\122 \textmu s\\3.37 \textmu s} &
\makecell[c]{284 \textmu s\\672 \textmu s\\247 \textmu s\\22.7 \textmu s} &
\makecell[c]{252 \textmu s\\621 \textmu s\\247 \textmu s\\17.0 \textmu s} &
\makecell[c]{673 \textmu s\\679 \textmu s\\665 \textmu s\\3.00 \textmu s} &
\makecell[c]{861 \textmu s\\1.44 ms\\856 \textmu s\\25.7 \textmu s} &
\makecell[c]{297 \textmu s\\349 \textmu s\\244 \textmu s\\25.7 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{298 \textmu s}\\317 \textmu s\\295 \textmu s\\5.56 \textmu s} &
\makecell[c]{1.02 ms\\1.45 ms\\882 \textmu s\\60.1 \textmu s} &
\makecell[c]{891 \textmu s\\1.26 ms\\887 \textmu s\\16.9 \textmu s} &
\makecell[c]{905 \textmu s\\912 \textmu s\\899 \textmu s\\2.56 \textmu s} &
\makecell[c]{3.12 ms\\3.61 ms\\3.11 ms\\21.9 \textmu s} &
\makecell[c]{1.07 ms\\1.26 ms\\877 \textmu s\\95.7 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{993 \textmu s}\\1.05 ms\\987 \textmu s\\16.9 \textmu s} &
\makecell[c]{3.96 ms\\4.54 ms\\3.41 ms\\229 \textmu s} &
\makecell[c]{3.42 ms\\3.80 ms\\3.42 ms\\16.7 \textmu s} &
\makecell[c]{1.80 ms\\1.82 ms\\1.79 ms\\6.12 \textmu s} &
\makecell[c]{12.0 ms\\12.3 ms\\12.0 ms\\13.3 \textmu s} &
\makecell[c]{4.16 ms\\4.91 ms\\3.41 ms\\377 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{3.78 ms}\\4.01 ms\\3.75 ms\\72.7 \textmu s} &
\makecell[c]{15.7 ms\\16.9 ms\\13.5 ms\\913 \textmu s} &
\makecell[c]{13.5 ms\\13.9 ms\\13.5 ms\\18.3 \textmu s} &
\makecell[c]{5.34 ms\\5.47 ms\\5.31 ms\\40.4 \textmu s} &
\makecell[c]{48.6 ms\\48.8 ms\\48.6 ms\\19.5 \textmu s} &
\makecell[c]{16.5 ms\\19.5 ms\\13.5 ms\\1.50 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{14.9 ms}\\15.9 ms\\14.8 ms\\301 \textmu s} &
\makecell[c]{62.6 ms\\66.3 ms\\54.0 ms\\3.65 ms} &
\makecell[c]{54.0 ms\\54.6 ms\\54.0 ms\\31.2 \textmu s} &
\makecell[c]{19.5 ms\\20.1 ms\\19.3 ms\\182 \textmu s} &
\makecell[c]{192 ms\\192 ms\\192 ms\\7.75 \textmu s} &
\makecell[c]{66.0 ms\\77.9 ms\\54.0 ms\\5.99 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{29.8 ms}\\31.7 ms\\29.6 ms\\594 \textmu s} &
\makecell[c]{125 ms\\132 ms\\108 ms\\7.30 ms} &
\makecell[c]{108 ms\\108 ms\\108 ms\\21.2 \textmu s} &
\makecell[c]{38.5 ms\\39.6 ms\\38.0 ms\\354 \textmu s} &
\makecell[c]{384 ms\\384 ms\\384 ms\\9.84 \textmu s} &
\makecell[c]{132 ms\\156 ms\\108 ms\\12.0 ms} \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\multicolumn{8}{|c|}{\textbf{2D Mesh}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{27.2 \textmu s}\\53.2 \textmu s\\13.9 \textmu s\\7.01 \textmu s} &
\makecell[c]{330 \textmu s\\1.22 ms\\151 \textmu s\\66.0 \textmu s} &
\makecell[c]{366 \textmu s\\769 \textmu s\\235 \textmu s\\57.9 \textmu s} &
\makecell[c]{708 \textmu s\\711 \textmu s\\639 \textmu s\\3.47 \textmu s} &
\makecell[c]{81.3 \textmu s\\713 \textmu s\\76.8 \textmu s\\20.1 \textmu s} &
\makecell[c]{300 \textmu s\\508 \textmu s\\90.7 \textmu s\\74.1 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{32.6 \textmu s}\\60.3 \textmu s\\18.7 \textmu s\\7.13 \textmu s} &
\makecell[c]{382 \textmu s\\933 \textmu s\\196 \textmu s\\63.6 \textmu s} &
\makecell[c]{485 \textmu s\\1.14 ms\\371 \textmu s\\67.9 \textmu s} &
\makecell[c]{1.04 ms\\1.04 ms\\811 \textmu s\\7.58 \textmu s} &
\makecell[c]{193 \textmu s\\811 \textmu s\\186 \textmu s\\19.7 \textmu s} &
\makecell[c]{352 \textmu s\\574 \textmu s\\136 \textmu s\\76.3 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{50.0 \textmu s}\\77.3 \textmu s\\36.1 \textmu s\\7.23 \textmu s} &
\makecell[c]{679 \textmu s\\9.80 ms\\375 \textmu s\\300 \textmu s} &
\makecell[c]{1.20 ms\\1.80 ms\\906 \textmu s\\125 \textmu s} &
\makecell[c]{2.35 ms\\2.36 ms\\1.50 ms\\26.9 \textmu s} &
\makecell[c]{617 \textmu s\\1.20 ms\\594 \textmu s\\21.6 \textmu s} &
\makecell[c]{639 \textmu s\\976 \textmu s\\323 \textmu s\\117 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{119 \textmu s}\\146 \textmu s\\105 \textmu s\\7.28 \textmu s} &
\makecell[c]{1.93 ms\\2.89 ms\\1.08 ms\\290 \textmu s} &
\makecell[c]{4.30 ms\\5.91 ms\\3.39 ms\\413 \textmu s} &
\makecell[c]{7.62 ms\\7.63 ms\\4.25 ms\\106 \textmu s} &
\makecell[c]{2.21 ms\\2.77 ms\\2.17 ms\\26.0 \textmu s} &
\makecell[c]{2.19 ms\\3.35 ms\\1.02 ms\\427 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{393 \textmu s}\\420 \textmu s\\379 \textmu s\\7.29 \textmu s} &
\makecell[c]{7.00 ms\\8.96 ms\\3.89 ms\\1.15 ms} &
\makecell[c]{16.7 ms\\23.5 ms\\13.2 ms\\1.63 ms} &
\makecell[c]{28.7 ms\\28.7 ms\\15.2 ms\\420 \textmu s} &
\makecell[c]{8.66 ms\\8.95 ms\\8.49 ms\\83.5 \textmu s} &
\makecell[c]{8.52 ms\\13.2 ms\\3.83 ms\\1.71 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.49 ms}\\1.52 ms\\1.48 ms\\7.28 \textmu s} &
\makecell[c]{27.3 ms\\33.4 ms\\15.1 ms\\4.60 ms} &
\makecell[c]{66.4 ms\\93.6 ms\\52.8 ms\\6.45 ms} &
\makecell[c]{113 ms\\113 ms\\59.2 ms\\1.68 ms} &
\makecell[c]{34.0 ms\\34.5 ms\\33.5 ms\\245 \textmu s} &
\makecell[c]{33.8 ms\\52.5 ms\\15.1 ms\\6.85 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{2.95 ms}\\2.98 ms\\2.94 ms\\7.29 \textmu s} &
\makecell[c]{54.3 ms\\66.3 ms\\30.1 ms\\9.22 ms} &
\makecell[c]{133 ms\\187 ms\\105 ms\\12.9 ms} &
\makecell[c]{225 ms\\226 ms\\118 ms\\3.36 ms} &
\makecell[c]{68.0 ms\\68.9 ms\\67.0 ms\\490 \textmu s} &
\makecell[c]{67.6 ms\\105 ms\\30.0 ms\\13.7 ms} \\
\hline

\multicolumn{8}{|c|}{\textbf{Butterfly}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{12.9 \textmu s}\\14.8 \textmu s\\11.5 \textmu s\\702 ns} &
\makecell[c]{206 \textmu s\\754 \textmu s\\140 \textmu s\\24.9 \textmu s} &
\makecell[c]{234 \textmu s\\1.35 ms\\161 \textmu s\\49.7 \textmu s} &
\makecell[c]{1.24 ms\\1.28 ms\\1.21 ms\\14.4 \textmu s} &
\makecell[c]{29.4 \textmu s\\662 \textmu s\\24.9 \textmu s\\19.9 \textmu s} &
\makecell[c]{199 \textmu s\\340 \textmu s\\74.8 \textmu s\\46.2 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{24.8 \textmu s}\\26.7 \textmu s\\23.4 \textmu s\\703 ns} &
\makecell[c]{650 \textmu s\\2.96 ms\\322 \textmu s\\126 \textmu s} &
\makecell[c]{475 \textmu s\\1.08 ms\\417 \textmu s\\55.0 \textmu s} &
\makecell[c]{1.44 ms\\1.48 ms\\1.41 ms\\11.7 \textmu s} &
\makecell[c]{96.6 \textmu s\\689 \textmu s\\92.6 \textmu s\\18.6 \textmu s} &
\makecell[c]{739 \textmu s\\1.30 ms\\254 \textmu s\\186 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{72.4 \textmu s}\\74.3 \textmu s\\71.0 \textmu s\\703 ns} &
\makecell[c]{2.43 ms\\3.37 ms\\1.03 ms\\428 \textmu s} &
\makecell[c]{1.58 ms\\7.26 ms\\1.38 ms\\213 \textmu s} &
\makecell[c]{2.11 ms\\2.22 ms\\2.02 ms\\42.7 \textmu s} &
\makecell[c]{336 \textmu s\\849 \textmu s\\332 \textmu s\\16.1 \textmu s} &
\makecell[c]{2.90 ms\\5.16 ms\\954 \textmu s\\747 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{263 \textmu s}\\265 \textmu s\\261 \textmu s\\703 ns} &
\makecell[c]{9.53 ms\\13.1 ms\\3.84 ms\\1.74 ms} &
\makecell[c]{6.10 ms\\8.31 ms\\5.31 ms\\475 \textmu s} &
\makecell[c]{4.83 ms\\5.43 ms\\4.49 ms\\186 \textmu s} &
\makecell[c]{998 \textmu s\\1.67 ms\\993 \textmu s\\24.6 \textmu s} &
\makecell[c]{11.5 ms\\20.6 ms\\3.77 ms\\2.99 ms} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.02 ms}\\1.03 ms\\1.02 ms\\703 ns} &
\makecell[c]{37.9 ms\\52.5 ms\\15.1 ms\\7.01 ms} &
\makecell[c]{24.2 ms\\32.1 ms\\21.0 ms\\1.91 ms} &
\makecell[c]{15.9 ms\\18.2 ms\\15.2 ms\\655 \textmu s} &
\makecell[c]{4.03 ms\\4.27 ms\\4.03 ms\\11.6 \textmu s} &
\makecell[c]{46.1 ms\\82.4 ms\\15.0 ms\\12.0 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{4.07 ms}\\4.07 ms\\4.07 ms\\705 ns} &
\makecell[c]{152 ms\\210 ms\\60.0 ms\\28.1 ms} &
\makecell[c]{96.5 ms\\128 ms\\83.9 ms\\7.64 ms} &
\makecell[c]{60.2 ms\\72.1 ms\\58.1 ms\\2.73 ms} &
\makecell[c]{15.0 ms\\15.0 ms\\15.0 ms\\7.19 \textmu s} &
\makecell[c]{184 ms\\330 ms\\59.9 ms\\47.9 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{8.13 ms}\\8.13 ms\\8.13 ms\\620 ns} &
\makecell[c]{303 ms\\420 ms\\120 ms\\56.1 ms} &
\makecell[c]{193 ms\\257 ms\\168 ms\\15.3 ms} &
\makecell[c]{119 ms\\145 ms\\115 ms\\5.51 ms} &
\makecell[c]{30.0 ms\\30.0 ms\\30.0 ms\\14.9 \textmu s} &
\makecell[c]{368 ms\\659 ms\\120 ms\\95.7 ms} \\
\hline
\end{tabular}%
}
\end{tableorg}

\clearpage
\begin{tableorg}[htbp]
\centering
\caption{Broadcast statistics for Dragonfly and Fat-Tree topologies with 1024 nodes. The mean, maximum, minimum, and standard deviation are reported.}
\label{tab:results_N1024_router}
\setlength{\tabcolsep}{6pt}
\renewcommand{\arraystretch}{1.00}
\resizebox{!}{0.48\textheight}{%
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\multicolumn{8}{|c|}{\textbf{Dragonfly}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{152 \textmu s}\\152 \textmu s\\138 \textmu s\\1.48 \textmu s} &
\makecell[c]{246 \textmu s\\800 \textmu s\\225 \textmu s\\19.0 \textmu s} &
\makecell[c]{206 \textmu s\\569 \textmu s\\190 \textmu s\\12.6 \textmu s} &
\makecell[c]{2.65 ms\\2.72 ms\\2.23 ms\\60.3 \textmu s} &
\makecell[c]{1.47 ms\\1.99 ms\\1.46 ms\\16.7 \textmu s} &
\makecell[c]{243 \textmu s\\2.04 ms\\191 \textmu s\\59.0 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{243 \textmu s}\\244 \textmu s\\224 \textmu s\\1.68 \textmu s} &
\makecell[c]{665 \textmu s\\1.23 ms\\647 \textmu s\\19.2 \textmu s} &
\makecell[c]{629 \textmu s\\1000 \textmu s\\615 \textmu s\\12.7 \textmu s} &
\makecell[c]{2.79 ms\\2.82 ms\\2.74 ms\\14.7 \textmu s} &
\makecell[c]{5.11 ms\\5.58 ms\\5.09 ms\\16.8 \textmu s} &
\makecell[c]{659 \textmu s\\691 \textmu s\\609 \textmu s\\17.6 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{609 \textmu s}\\609 \textmu s\\560 \textmu s\\2.92 \textmu s} &
\makecell[c]{2.35 ms\\10.7 ms\\2.32 ms\\261 \textmu s} &
\makecell[c]{2.31 ms\\2.67 ms\\2.29 ms\\12.6 \textmu s} &
\makecell[c]{3.21 ms\\3.27 ms\\3.17 ms\\17.4 \textmu s} &
\makecell[c]{18.3 ms\\18.5 ms\\18.2 ms\\35.2 \textmu s} &
\makecell[c]{2.33 ms\\2.37 ms\\2.28 ms\\17.4 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{2.06 ms}\\2.07 ms\\1.98 ms\\6.56 \textmu s} &
\makecell[c]{9.03 ms\\9.54 ms\\9.01 ms\\17.6 \textmu s} &
\makecell[c]{9.00 ms\\9.36 ms\\8.98 ms\\12.3 \textmu s} &
\makecell[c]{4.85 ms\\5.10 ms\\4.75 ms\\61.7 \textmu s} &
\makecell[c]{75.0 ms\\75.1 ms\\74.8 ms\\20.4 \textmu s} &
\makecell[c]{9.02 ms\\9.06 ms\\8.97 ms\\17.4 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{7.88 ms}\\7.94 ms\\7.71 ms\\27.1 \textmu s} &
\makecell[c]{35.8 ms\\36.3 ms\\35.8 ms\\20.7 \textmu s} &
\makecell[c]{35.7 ms\\36.1 ms\\35.7 ms\\12.8 \textmu s} &
\makecell[c]{11.4 ms\\12.5 ms\\11.1 ms\\262 \textmu s} &
\makecell[c]{301 ms\\301 ms\\299 ms\\315 \textmu s} &
\makecell[c]{35.8 ms\\35.9 ms\\35.7 ms\\18.3 \textmu s} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{31.3 ms}\\31.4 ms\\31.2 ms\\48.8 \textmu s} &
\makecell[c]{143 ms\\143 ms\\143 ms\\7.43 \textmu s} &
\makecell[c]{143 ms\\143 ms\\143 ms\\5.30 \textmu s} &
\makecell[c]{37.7 ms\\42.1 ms\\36.3 ms\\1.10 ms} &
\makecell[c]{1.20 s\\1.20 s\\1.20 s\\1.20 \textmu s} &
\makecell[c]{143 ms\\143 ms\\143 ms\\17.6 \textmu s} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{62.5 ms}\\62.7 ms\\62.3 ms\\65.9 \textmu s} &
\makecell[c]{285 ms\\285 ms\\285 ms\\7.43 \textmu s} &
\makecell[c]{285 ms\\285 ms\\285 ms\\5.30 \textmu s} &
\makecell[c]{72.7 ms\\81.6 ms\\69.9 ms\\2.22 ms} &
\makecell[c]{2.40 s\\2.40 s\\2.40 s\\1.20 \textmu s} &
\makecell[c]{285 ms\\286 ms\\285 ms\\17.7 \textmu s} \\
\hline

\multicolumn{8}{|c|}{\textbf{Fat-Tree}} \\
\hline
Message Size & Metric & BBS & Bine & GLF & Pipeline & SRDA & MPI\_Bcast \\
\hline
64 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{91.3 \textmu s}\\95.7 \textmu s\\85.4 \textmu s\\1.10 \textmu s} &
\makecell[c]{128 \textmu s\\631 \textmu s\\112 \textmu s\\24.2 \textmu s} &
\makecell[c]{106 \textmu s\\473 \textmu s\\101 \textmu s\\12.8 \textmu s} &
\makecell[c]{1.25 ms\\1.27 ms\\1.17 ms\\16.9 \textmu s} &
\makecell[c]{265 \textmu s\\1.43 ms\\260 \textmu s\\41.3 \textmu s} &
\makecell[c]{120 \textmu s\\174 \textmu s\\100 \textmu s\\8.73 \textmu s} \\
\hline
256 KB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{137 \textmu s}\\147 \textmu s\\136 \textmu s\\2.43 \textmu s} &
\makecell[c]{328 \textmu s\\855 \textmu s\\289 \textmu s\\21.7 \textmu s} &
\makecell[c]{282 \textmu s\\670 \textmu s\\278 \textmu s\\16.2 \textmu s} &
\makecell[c]{1.27 ms\\1.29 ms\\1.26 ms\\4.84 \textmu s} &
\makecell[c]{879 \textmu s\\1.44 ms\\875 \textmu s\\17.6 \textmu s} &
\makecell[c]{330 \textmu s\\386 \textmu s\\276 \textmu s\\25.5 \textmu s} \\
\hline
1 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{319 \textmu s}\\334 \textmu s\\315 \textmu s\\4.66 \textmu s} &
\makecell[c]{1.13 ms\\1.73 ms\\995 \textmu s\\59.4 \textmu s} &
\makecell[c]{989 \textmu s\\1.77 ms\\984 \textmu s\\27.6 \textmu s} &
\makecell[c]{1.50 ms\\1.51 ms\\1.50 ms\\3.41 \textmu s} &
\makecell[c]{3.29 ms\\3.66 ms\\3.29 ms\\11.7 \textmu s} &
\makecell[c]{1.17 ms\\1.37 ms\\977 \textmu s\\95.5 \textmu s} \\
\hline
4 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{1.06 ms}\\1.09 ms\\1.05 ms\\5.61 \textmu s} &
\makecell[c]{4.35 ms\\5.16 ms\\3.81 ms\\230 \textmu s} &
\makecell[c]{3.80 ms\\4.56 ms\\3.80 ms\\26.8 \textmu s} &
\makecell[c]{2.43 ms\\2.45 ms\\2.42 ms\\2.99 \textmu s} &
\makecell[c]{12.3 ms\\12.5 ms\\12.3 ms\\5.70 \textmu s} &
\makecell[c]{4.54 ms\\5.30 ms\\3.79 ms\\376 \textmu s} \\
\hline
16 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{4.12 ms}\\4.30 ms\\4.02 ms\\38.0 \textmu s} &
\makecell[c]{17.2 ms\\18.6 ms\\15.0 ms\\913 \textmu s} &
\makecell[c]{15.0 ms\\15.4 ms\\15.0 ms\\13.6 \textmu s} &
\makecell[c]{5.98 ms\\6.07 ms\\5.94 ms\\31.9 \textmu s} &
\makecell[c]{49.3 ms\\49.6 ms\\49.3 ms\\16.4 \textmu s} &
\makecell[c]{18.0 ms\\21.0 ms\\15.0 ms\\1.50 ms} \\
\hline
64 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{16.5 ms}\\16.9 ms\\15.9 ms\\215 \textmu s} &
\makecell[c]{68.6 ms\\72.0 ms\\60.0 ms\\3.65 ms} &
\makecell[c]{60.0 ms\\60.0 ms\\60.0 ms\\0.00 ns} &
\makecell[c]{20.2 ms\\20.7 ms\\20.0 ms\\154 \textmu s} &
\makecell[c]{195 ms\\195 ms\\195 ms\\254 ns} &
\makecell[c]{72.0 ms\\84.0 ms\\60.0 ms\\5.99 ms} \\
\hline
128 MB &
\makecell[c]{$T_{\text{avg}}$\\$T_{\max}$\\$T_{\min}$\\$\sigma$} &
\makecell[c]{\textbf{33.0 ms}\\33.8 ms\\31.7 ms\\384 \textmu s} &
\makecell[c]{137 ms\\144 ms\\120 ms\\7.30 ms} &
\makecell[c]{120 ms\\120 ms\\120 ms\\0.00 ns} &
\makecell[c]{39.2 ms\\40.3 ms\\38.8 ms\\330 \textmu s} &
\makecell[c]{390 ms\\390 ms\\390 ms\\254 ns} &
\makecell[c]{144 ms\\168 ms\\120 ms\\12.0 ms} \\
\hline
\end{tabular}
